Confidence Intervals for Ratios of Proportions in Stratified Bilateral Correlated Data

Confidence interval (CI) methods for stratified bilateral studies use intraclass correlation to avoid misleading results. In this article, we propose four CI methods (sample-size weighted global MLE-based Wald-type CI, complete MLE-based Wald-type CI, profile likelihood CI, and complete MLE-based score CI) to investigate CIs of proportion ratios to clinical trial design with stratified bilateral data under Dallal's intraclass model. Monte Carlo simulations are performed, and the complete MLE-based score confidence interval (CS) method yields a robust outcome. Lastly, a real data example is conducted to illustrate the proposed four CIs.

==> (inline-0) <==
\begin{longtable}[t]{llllll}
\caption{\label{tab:unnamed-chunk-6}Parameter setups}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{4}{c}{Number of strata} \\
\cmidrule(l{3pt}r{3pt}){3-6}
Parameter & Cases & J=2 & J=4 & J=6 & J=8\\
\midrule
\endfirsthead
\caption[]{Parameter setups for computing empirical Type I error rates and powers. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{4}{c}{Number of strata} \\
\cmidrule(l{3pt}r{3pt}){3-6}
Parameter & Cases & J=2 & J=4 & J=6 & J=8\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
 & I & (0.2,0.4) & (0.2,0.4,0.2,0.4) & (0.2,0.4,0.2,0.4,0.2,0.4) & (0.2,0.4,0.2,0.4,0.2,0.4,0.2,0.4)\\
$\gamma$ & II & (0.3,0.3) & (0.3,0.3,0.3,0.3) & (0.3,0.3,0.3,0.3,0.3,0.3) & (0.3,0.3,0.3,0.3,0.3,0.3,0.3,0.3)\\
 & III & (0.3,0.5) & (0.3,0.5,0.3,0.5) & (0.3,0.5,0.3,0.5,0.3,0.5) & (0.3,0.5,0.3,0.5,0.3,0.5,0.3,0.5)\\
 & IV & (0.6,0.6) & (0.6,0.6,0.6,0.6) & (0.6,0.6,0.6,0.6,0.6,0.6) & (0.6,0.6,0.6,0.6,0.6,0.6,0.6,0.6)\\
 &  &  &  &  & \\

$\pi_{1}$ & a & (0.2,0.4) & (0.2,0.4,0.2,0.4) & (0.2,0.4,0.2,0.4,0.2,0.4) & (0.2,0.4,0.2,0.4,0.2,0.4,0.2,0.4)\\
 & b & (0.3,0.3) & (0.3,0.3,0.3,0.3) & (0.3,0.3,0.3,0.3,0.3,0.3) & (0.3,0.3,0.3,0.3,0.3,0.3,0.3,0.3)\\
 & c & (0.2,0.3) & (0.2,0.3,0.2,0.3) & (0.2,0.3,0.2,0.3,0.2,0.3) & (0.2,0.3,0.2,0.3,0.2,0.3,0.2,0.3)\\*
\end{longtable}
\end{singlespace}

%%%%%%%%%%%%%%%%%% gsw table

% \subsection{SGW}
%\subsubsection{J = 2}

\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 2 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 2 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.978} & \multicolumn{1}{l}{0.017} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.640} & \multicolumn{1}{l}{0.103} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.438} & \multicolumn{1}{l}{0.234}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.856} & \multicolumn{1}{l}{0.076} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.574} & \multicolumn{1}{l}{0.212} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.396} & \multicolumn{1}{l}{0.332}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{1.096} & \multicolumn{1}{l}{0.018} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.711} & \multicolumn{1}{l}{0.131} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.485} & \multicolumn{1}{l}{0.237}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{1.007} & \multicolumn{1}{l}{0.005} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.655} & \multicolumn{1}{l}{0.067} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.445} & \multicolumn{1}{l}{0.195}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.852} & \multicolumn{1}{l}{0.077} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.571} & \multicolumn{1}{l}{0.228} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.330}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{1.115} & \multicolumn{1}{l}{0.014} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.719} & \multicolumn{1}{l}{0.100} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.223}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{1.050} & \multicolumn{1}{l}{0.010} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.680} & \multicolumn{1}{l}{0.081} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.463} & \multicolumn{1}{l}{0.218}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.924} & \multicolumn{1}{l}{0.041} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.612} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.313}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{1.181} & \multicolumn{1}{l}{0.011} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.754} & \multicolumn{1}{l}{0.098} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{0.241}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.265} & \multicolumn{1}{l}{0.003} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.792} & \multicolumn{1}{l}{0.035} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.531} & \multicolumn{1}{l}{0.155}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{1.073} & \multicolumn{1}{l}{0.022} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.697} & \multicolumn{1}{l}{0.158} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.476} & \multicolumn{1}{l}{0.275}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{1.387} & \multicolumn{1}{l}{0.002} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.864} & \multicolumn{1}{l}{0.071} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.577} & \multicolumn{1}{l}{0.193}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{1.088} & \multicolumn{1}{l}{0.009} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.711} & \multicolumn{1}{l}{0.080} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{0.221}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.946} & \multicolumn{1}{l}{0.046} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.630} & \multicolumn{1}{l}{0.194} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.433} & \multicolumn{1}{l}{0.307}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{1.230} & \multicolumn{1}{l}{0.011} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.798} & \multicolumn{1}{l}{0.145} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.542} & \multicolumn{1}{l}{0.265}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{1.131} & \multicolumn{1}{l}{0.003} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.726} & \multicolumn{1}{l}{0.050} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{0.182}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.943} & \multicolumn{1}{l}{0.050} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.628} & \multicolumn{1}{l}{0.216} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.431} & \multicolumn{1}{l}{0.320}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{1.260} & \multicolumn{1}{l}{0.008} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.807} & \multicolumn{1}{l}{0.100} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.545} & \multicolumn{1}{l}{0.232}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{1.182} & \multicolumn{1}{l}{0.009} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.758} & \multicolumn{1}{l}{0.067} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{0.194}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{1.025} & \multicolumn{1}{l}{0.033} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.677} & \multicolumn{1}{l}{0.187} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.464} & \multicolumn{1}{l}{0.317}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{1.323} & \multicolumn{1}{l}{0.007} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.846} & \multicolumn{1}{l}{0.106} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.573} & \multicolumn{1}{l}{0.252}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{1.440} & \multicolumn{1}{l}{0.002} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.890} & \multicolumn{1}{l}{0.035} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.594} & \multicolumn{1}{l}{0.136}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{1.202} & \multicolumn{1}{l}{0.018} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.779} & \multicolumn{1}{l}{0.167} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.530} & \multicolumn{1}{l}{0.287}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{1.580} & \multicolumn{1}{l}{0.000} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.975} & \multicolumn{1}{l}{0.068} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.650} & \multicolumn{1}{l}{0.196}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.851} & \multicolumn{1}{l}{0.022} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.564} & \multicolumn{1}{l}{0.107} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{0.230}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.761} & \multicolumn{1}{l}{0.089} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.353} & \multicolumn{1}{l}{0.314}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.952} & \multicolumn{1}{l}{0.027} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.624} & \multicolumn{1}{l}{0.142} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.426} & \multicolumn{1}{l}{0.253}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.880} & \multicolumn{1}{l}{0.014} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.575} & \multicolumn{1}{l}{0.075} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.197}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.757} & \multicolumn{1}{l}{0.087} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{0.224} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.352} & \multicolumn{1}{l}{0.326}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.966} & \multicolumn{1}{l}{0.020} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.117} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.429} & \multicolumn{1}{l}{0.230}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.917} & \multicolumn{1}{l}{0.023} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.597} & \multicolumn{1}{l}{0.101} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.220}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.814} & \multicolumn{1}{l}{0.056} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.542} & \multicolumn{1}{l}{0.206} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.374} & \multicolumn{1}{l}{0.300}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{1.014} & \multicolumn{1}{l}{0.018} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.659} & \multicolumn{1}{l}{0.111} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.448} & \multicolumn{1}{l}{0.237}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.089} & \multicolumn{1}{l}{0.009} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.690} & \multicolumn{1}{l}{0.043} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.464} & \multicolumn{1}{l}{0.152}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.933} & \multicolumn{1}{l}{0.026} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.611} & \multicolumn{1}{l}{0.150} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.419} & \multicolumn{1}{l}{0.281}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{1.200} & \multicolumn{1}{l}{0.004} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.749} & \multicolumn{1}{l}{0.063} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.186}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 4}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 4 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 4 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.716} & \multicolumn{1}{l}{0.101} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.459} & \multicolumn{1}{l}{0.267} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.311} & \multicolumn{1}{l}{0.362}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.618} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.403} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.280} & \multicolumn{1}{l}{0.461}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.800} & \multicolumn{1}{l}{0.153} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{0.335} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{0.410}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.742} & \multicolumn{1}{l}{0.070} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.469} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{0.359}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.614} & \multicolumn{1}{l}{0.282} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.406} & \multicolumn{1}{l}{0.395} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{0.446}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.816} & \multicolumn{1}{l}{0.129} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{0.286} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.384}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.773} & \multicolumn{1}{l}{0.084} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.330} & \multicolumn{1}{l}{0.370}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.667} & \multicolumn{1}{l}{0.221} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.437} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.440}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.8}} & \multicolumn{1}{l}{0.862} & \multicolumn{1}{l}{0.125} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.541} & \multicolumn{1}{l}{0.314} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{0.405}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.947} & \multicolumn{1}{l}{0.038} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.571} & \multicolumn{1}{l}{0.187} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.378} & \multicolumn{1}{l}{0.317}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.778} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{0.377} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.338} & \multicolumn{1}{l}{0.433}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{1.035} & \multicolumn{1}{l}{0.066} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.620} & \multicolumn{1}{l}{0.239} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.412} & \multicolumn{1}{l}{0.390}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.8}} & \multicolumn{1}{l}{0.802} & \multicolumn{1}{l}{0.071} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{0.251} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{0.380}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.684} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.449} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.307} & \multicolumn{1}{l}{0.451}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.900} & \multicolumn{1}{l}{0.125} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.570} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.385} & \multicolumn{1}{l}{0.400}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.8}} & \multicolumn{1}{l}{0.834} & \multicolumn{1}{l}{0.049} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.352} & \multicolumn{1}{l}{0.354}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.679} & \multicolumn{1}{l}{0.253} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.447} & \multicolumn{1}{l}{0.390} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{0.456}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.922} & \multicolumn{1}{l}{0.118} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.576} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.388} & \multicolumn{1}{l}{0.406}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.8}} & \multicolumn{1}{l}{0.868} & \multicolumn{1}{l}{0.086} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.545} & \multicolumn{1}{l}{0.255} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.367} & \multicolumn{1}{l}{0.388}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.741} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.449}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.972} & \multicolumn{1}{l}{0.113} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.606} & \multicolumn{1}{l}{0.323} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.407} & \multicolumn{1}{l}{0.422}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{1.074} & \multicolumn{1}{l}{0.024} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.643} & \multicolumn{1}{l}{0.175} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.425} & \multicolumn{1}{l}{0.324}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.8}} & \multicolumn{1}{l}{0.872} & \multicolumn{1}{l}{0.158} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.556} & \multicolumn{1}{l}{0.372} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.445}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{1.181} & \multicolumn{1}{l}{0.059} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.701} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.463} & \multicolumn{1}{l}{0.387}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.623} & \multicolumn{1}{l}{0.127} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.404} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.276} & \multicolumn{1}{l}{0.383}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.546} & \multicolumn{1}{l}{0.263} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.437}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.691} & \multicolumn{1}{l}{0.147} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.446} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.303} & \multicolumn{1}{l}{0.397}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.646} & \multicolumn{1}{l}{0.070} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.239} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.280} & \multicolumn{1}{l}{0.337}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.543} & \multicolumn{1}{l}{0.264} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.362} & \multicolumn{1}{l}{0.392} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.249} & \multicolumn{1}{l}{0.436}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.709} & \multicolumn{1}{l}{0.117} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.451} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{0.383}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.669} & \multicolumn{1}{l}{0.095} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.429} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{0.366}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.586} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.265} & \multicolumn{1}{l}{0.438}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.745} & \multicolumn{1}{l}{0.116} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.471} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.375}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.814} & \multicolumn{1}{l}{0.054} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{0.195} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.331} & \multicolumn{1}{l}{0.325}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.678} & \multicolumn{1}{l}{0.187} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.436} & \multicolumn{1}{l}{0.361} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.297} & \multicolumn{1}{l}{0.420}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.885} & \multicolumn{1}{l}{0.061} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.537} & \multicolumn{1}{l}{0.235} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.358} & \multicolumn{1}{l}{0.364}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 6}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 6 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 6 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.593} & \multicolumn{1}{l}{0.217} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.377} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.255} & \multicolumn{1}{l}{0.451}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{0.455} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.334} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.229} & \multicolumn{1}{l}{0.521}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.662} & \multicolumn{1}{l}{0.341} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.418} & \multicolumn{1}{l}{0.476} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.282} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.618} & \multicolumn{1}{l}{0.156} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{0.358} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{0.429}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{0.461} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.333} & \multicolumn{1}{l}{0.520} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.228} & \multicolumn{1}{l}{0.537}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.678} & \multicolumn{1}{l}{0.277} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{0.451} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.285} & \multicolumn{1}{l}{0.481}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.2}} & \multicolumn{1}{l}{0.641} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.401} & \multicolumn{1}{l}{0.411} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{0.473}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.550} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.357} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.525}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.715} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.443} & \multicolumn{1}{l}{0.475} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{0.519}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.5}} & \multicolumn{1}{l}{0.797} & \multicolumn{1}{l}{0.121} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{0.332} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.311} & \multicolumn{1}{l}{0.457}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.643} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.277} & \multicolumn{1}{l}{0.536}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.6}} & \multicolumn{1}{l}{0.868} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{0.419} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.337} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.2}} & \multicolumn{1}{l}{0.666} & \multicolumn{1}{l}{0.237} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.419} & \multicolumn{1}{l}{0.436} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.282} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.562} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.368} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.251} & \multicolumn{1}{l}{0.514}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.748} & \multicolumn{1}{l}{0.324} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.467} & \multicolumn{1}{l}{0.477} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{0.532}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.3}} & \multicolumn{1}{l}{0.695} & \multicolumn{1}{l}{0.142} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.430} & \multicolumn{1}{l}{0.344} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{0.459}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.559} & \multicolumn{1}{l}{0.475} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.366} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.523}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.3}} & \multicolumn{1}{l}{0.767} & \multicolumn{1}{l}{0.261} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.474} & \multicolumn{1}{l}{0.458} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.517}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.3}} & \multicolumn{1}{l}{0.721} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.447} & \multicolumn{1}{l}{0.396} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.613} & \multicolumn{1}{l}{0.437} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.395} & \multicolumn{1}{l}{0.526} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.269} & \multicolumn{1}{l}{0.515}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.3}} & \multicolumn{1}{l}{0.808} & \multicolumn{1}{l}{0.289} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{0.474} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.333} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.7}} & \multicolumn{1}{l}{0.908} & \multicolumn{1}{l}{0.102} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.528} & \multicolumn{1}{l}{0.338} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.453}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.723} & \multicolumn{1}{l}{0.353} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.456} & \multicolumn{1}{l}{0.525} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.308} & \multicolumn{1}{l}{0.546}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.7}} & \multicolumn{1}{l}{0.999} & \multicolumn{1}{l}{0.213} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.577} & \multicolumn{1}{l}{0.437} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.380} & \multicolumn{1}{l}{0.518}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{0.241} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.332} & \multicolumn{1}{l}{0.379} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.445}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.449} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.205} & \multicolumn{1}{l}{0.511}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.572} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.366} & \multicolumn{1}{l}{0.478} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.248} & \multicolumn{1}{l}{0.511}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{0.172} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.339} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.230} & \multicolumn{1}{l}{0.434}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.446} & \multicolumn{1}{l}{0.430} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.297} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{0.525}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.588} & \multicolumn{1}{l}{0.262} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.371} & \multicolumn{1}{l}{0.444} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.482}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.555} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.352} & \multicolumn{1}{l}{0.407} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.238} & \multicolumn{1}{l}{0.459}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{0.406} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.217} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.616} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{0.443} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.261} & \multicolumn{1}{l}{0.507}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.683} & \multicolumn{1}{l}{0.119} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.271} & \multicolumn{1}{l}{0.414}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.558} & \multicolumn{1}{l}{0.352} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.358} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.528}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.2}} & \multicolumn{1}{l}{0.745} & \multicolumn{1}{l}{0.191} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.442} & \multicolumn{1}{l}{0.375} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{0.475}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 8}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 8 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of sample-size weighted Global MLE-based Wald-type confidence interval (SGW) for 8 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.221} & \multicolumn{1}{l}{0.533}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.441} & \multicolumn{1}{l}{0.569} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.597} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.199} & \multicolumn{1}{l}{0.565}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.8}} & \multicolumn{1}{l}{0.578} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.363} & \multicolumn{1}{l}{0.566} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.578}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.3}} & \multicolumn{1}{l}{0.542} & \multicolumn{1}{l}{0.302} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.335} & \multicolumn{1}{l}{0.456} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.521}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.439} & \multicolumn{1}{l}{0.573} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.289} & \multicolumn{1}{l}{0.606} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.198} & \multicolumn{1}{l}{0.564}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.593} & \multicolumn{1}{l}{0.448} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.368} & \multicolumn{1}{l}{0.559} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.247} & \multicolumn{1}{l}{0.574}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.2}} & \multicolumn{1}{l}{0.561} & \multicolumn{1}{l}{0.342} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{0.562}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.478} & \multicolumn{1}{l}{0.573} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.310} & \multicolumn{1}{l}{0.588} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.579}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.625} & \multicolumn{1}{l}{0.468} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{0.573} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.581}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.8}} & \multicolumn{1}{l}{0.703} & \multicolumn{1}{l}{0.247} & \multicolumn{1}{l}{\textbf{96.4}} & \multicolumn{1}{l}{0.409} & \multicolumn{1}{l}{0.458} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{0.537}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.561} & \multicolumn{1}{l}{0.544} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.354} & \multicolumn{1}{l}{0.617} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.240} & \multicolumn{1}{l}{0.587}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.6}} & \multicolumn{1}{l}{0.764} & \multicolumn{1}{l}{0.366} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.444} & \multicolumn{1}{l}{0.551} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{0.576}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.582} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.561}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.563} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.615} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.218} & \multicolumn{1}{l}{0.592}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.651} & \multicolumn{1}{l}{0.478} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.406} & \multicolumn{1}{l}{0.598} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.619}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.5}} & \multicolumn{1}{l}{0.611} & \multicolumn{1}{l}{0.286} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.374} & \multicolumn{1}{l}{0.479} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.522}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{0.588} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{0.626} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.217} & \multicolumn{1}{l}{0.589}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.2}} & \multicolumn{1}{l}{0.671} & \multicolumn{1}{l}{0.442} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.412} & \multicolumn{1}{l}{0.584} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.557}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.5}} & \multicolumn{1}{l}{0.632} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{\textbf{96.0}} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.550} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{0.539}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.3}} & \multicolumn{1}{l}{0.532} & \multicolumn{1}{l}{0.573} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{0.612} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.233} & \multicolumn{1}{l}{0.583}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.2}} & \multicolumn{1}{l}{0.707} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.432} & \multicolumn{1}{l}{0.602} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.289} & \multicolumn{1}{l}{0.584}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.9}} & \multicolumn{1}{l}{0.801} & \multicolumn{1}{l}{0.221} & \multicolumn{1}{l}{\textbf{96.5}} & \multicolumn{1}{l}{0.461} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.302} & \multicolumn{1}{l}{0.557}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.548} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.395} & \multicolumn{1}{l}{0.621} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.267} & \multicolumn{1}{l}{0.611}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.8}} & \multicolumn{1}{l}{0.869} & \multicolumn{1}{l}{0.367} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.567} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.598}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.450} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.195} & \multicolumn{1}{l}{0.526}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.556} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.560} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.177} & \multicolumn{1}{l}{0.557}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.7}} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.445} & \multicolumn{1}{l}{95.7} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.569} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.215} & \multicolumn{1}{l}{0.566}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.468} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{0.439} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.199} & \multicolumn{1}{l}{0.513}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.388} & \multicolumn{1}{l}{0.555} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.573} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.177} & \multicolumn{1}{l}{0.561}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{96.9}} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{0.416} & \multicolumn{1}{l}{95.8} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.217} & \multicolumn{1}{l}{0.546}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.1}} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{95.9} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.206} & \multicolumn{1}{l}{0.521}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.420} & \multicolumn{1}{l}{0.528} & \multicolumn{1}{l}{95.3} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.580} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.188} & \multicolumn{1}{l}{0.555}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.0}} & \multicolumn{1}{l}{0.540} & \multicolumn{1}{l}{0.437} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.552} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{0.575}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{97.4}} & \multicolumn{1}{l}{0.604} & \multicolumn{1}{l}{0.237} & \multicolumn{1}{l}{\textbf{96.2}} & \multicolumn{1}{l}{0.355} & \multicolumn{1}{l}{0.431} & \multicolumn{1}{l}{95.4} & \multicolumn{1}{l}{0.235} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{\textbf{96.6}} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{95.6} & \multicolumn{1}{l}{0.310} & \multicolumn{1}{l}{0.568} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.564}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{\textbf{97.5}} & \multicolumn{1}{l}{0.655} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{\textbf{96.1}} & \multicolumn{1}{l}{0.385} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{95.5} & \multicolumn{1}{l}{0.254} & \multicolumn{1}{l}{0.568}\\*
\end{longtable}
\end{singlespace}

%%%%%%%%%%%%%%%%%% cw table

% \subsection{cw}

% \subsubsection{J = 2}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 2 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 2 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.742} & \multicolumn{1}{l}{0.106} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{0.219} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.365} & \multicolumn{1}{l}{0.300}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.785} & \multicolumn{1}{l}{0.097} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.549} & \multicolumn{1}{l}{0.195} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{0.299}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.945} & \multicolumn{1}{l}{0.043} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.655} & \multicolumn{1}{l}{0.145} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.459} & \multicolumn{1}{l}{0.230}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.698} & \multicolumn{1}{l}{0.101} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.238} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{0.309}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.787} & \multicolumn{1}{l}{0.092} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.550} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{0.291}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.924} & \multicolumn{1}{l}{0.045} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.640} & \multicolumn{1}{l}{0.146} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.448} & \multicolumn{1}{l}{0.242}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.803} & \multicolumn{1}{l}{0.074} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.561} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.394} & \multicolumn{1}{l}{0.294}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.838} & \multicolumn{1}{l}{0.066} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.584} & \multicolumn{1}{l}{0.177} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.410} & \multicolumn{1}{l}{0.278}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{1.008} & \multicolumn{1}{l}{0.031} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.694} & \multicolumn{1}{l}{0.124} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.485} & \multicolumn{1}{l}{0.226}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.897} & \multicolumn{1}{l}{0.053} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.620} & \multicolumn{1}{l}{0.152} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.434} & \multicolumn{1}{l}{0.264}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.962} & \multicolumn{1}{l}{0.036} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.664} & \multicolumn{1}{l}{0.144} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.465} & \multicolumn{1}{l}{0.235}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.1} & \multicolumn{1}{l}{1.114} & \multicolumn{1}{l}{0.011} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.766} & \multicolumn{1}{l}{0.112} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.532} & \multicolumn{1}{l}{0.207}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.795} & \multicolumn{1}{l}{0.053} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.555} & \multicolumn{1}{l}{0.176} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.273}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.859} & \multicolumn{1}{l}{0.071} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.600} & \multicolumn{1}{l}{0.178} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.268}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.051} & \multicolumn{1}{l}{0.031} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.728} & \multicolumn{1}{l}{0.154} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{0.252}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.735} & \multicolumn{1}{l}{0.054} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{0.169} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.360} & \multicolumn{1}{l}{0.269}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.865} & \multicolumn{1}{l}{0.066} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.603} & \multicolumn{1}{l}{0.184} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.423} & \multicolumn{1}{l}{0.279}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.025} & \multicolumn{1}{l}{0.028} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.709} & \multicolumn{1}{l}{0.153} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{0.245}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.875} & \multicolumn{1}{l}{0.054} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.607} & \multicolumn{1}{l}{0.160} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.425} & \multicolumn{1}{l}{0.270}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.925} & \multicolumn{1}{l}{0.052} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.643} & \multicolumn{1}{l}{0.174} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.451} & \multicolumn{1}{l}{0.279}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{1.122} & \multicolumn{1}{l}{0.018} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.772} & \multicolumn{1}{l}{0.120} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.540} & \multicolumn{1}{l}{0.233}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.982} & \multicolumn{1}{l}{0.029} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.678} & \multicolumn{1}{l}{0.141} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.474} & \multicolumn{1}{l}{0.244}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.072} & \multicolumn{1}{l}{0.030} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.740} & \multicolumn{1}{l}{0.151} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{0.245}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{1.250} & \multicolumn{1}{l}{0.006} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.857} & \multicolumn{1}{l}{0.110} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.595} & \multicolumn{1}{l}{0.216}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.676} & \multicolumn{1}{l}{0.125} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.473} & \multicolumn{1}{l}{0.219} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.333} & \multicolumn{1}{l}{0.306}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.703} & \multicolumn{1}{l}{0.116} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{0.285}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.833} & \multicolumn{1}{l}{0.056} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.579} & \multicolumn{1}{l}{0.150} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.406} & \multicolumn{1}{l}{0.251}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.644} & \multicolumn{1}{l}{0.155} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.451} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.315}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.705} & \multicolumn{1}{l}{0.109} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{0.202} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{0.298}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.816} & \multicolumn{1}{l}{0.055} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.567} & \multicolumn{1}{l}{0.162} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.398} & \multicolumn{1}{l}{0.258}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.724} & \multicolumn{1}{l}{0.103} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{0.194} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.356} & \multicolumn{1}{l}{0.289}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.745} & \multicolumn{1}{l}{0.078} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{0.191} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.365} & \multicolumn{1}{l}{0.269}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.1} & \multicolumn{1}{l}{0.880} & \multicolumn{1}{l}{0.041} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.610} & \multicolumn{1}{l}{0.129} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.235}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.797} & \multicolumn{1}{l}{0.063} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.554} & \multicolumn{1}{l}{0.168} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.261}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.843} & \multicolumn{1}{l}{0.041} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.584} & \multicolumn{1}{l}{0.138} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.410} & \multicolumn{1}{l}{0.245}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.975} & \multicolumn{1}{l}{0.023} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.668} & \multicolumn{1}{l}{0.108} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.466} & \multicolumn{1}{l}{0.208}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 4}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 4 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 4 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{0.220} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.362} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.256} & \multicolumn{1}{l}{0.356}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.542} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.383} & \multicolumn{1}{l}{0.294} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.271} & \multicolumn{1}{l}{0.355}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.648} & \multicolumn{1}{l}{0.165} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.457} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.311}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{0.249} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.340} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.241} & \multicolumn{1}{l}{0.366}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.544} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.384} & \multicolumn{1}{l}{0.280} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.272} & \multicolumn{1}{l}{0.339}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.634} & \multicolumn{1}{l}{0.168} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.446} & \multicolumn{1}{l}{0.230} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{0.315}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.553} & \multicolumn{1}{l}{0.207} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.286} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.276} & \multicolumn{1}{l}{0.338}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.1} & \multicolumn{1}{l}{0.577} & \multicolumn{1}{l}{0.188} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{0.335}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.688} & \multicolumn{1}{l}{0.148} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.340} & \multicolumn{1}{l}{0.302}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.613} & \multicolumn{1}{l}{0.179} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.432} & \multicolumn{1}{l}{0.263} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.304} & \multicolumn{1}{l}{0.325}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.659} & \multicolumn{1}{l}{0.159} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.463} & \multicolumn{1}{l}{0.247} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{0.313}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.758} & \multicolumn{1}{l}{0.114} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.530} & \multicolumn{1}{l}{0.203} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.373} & \multicolumn{1}{l}{0.293}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.547} & \multicolumn{1}{l}{0.184} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.274} & \multicolumn{1}{l}{0.332}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.593} & \multicolumn{1}{l}{0.198} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.418} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.296} & \multicolumn{1}{l}{0.336}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.718} & \multicolumn{1}{l}{0.139} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{0.242} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.357} & \multicolumn{1}{l}{0.299}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{0.173} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.357} & \multicolumn{1}{l}{0.282} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.253} & \multicolumn{1}{l}{0.343}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.595} & \multicolumn{1}{l}{0.179} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.271} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.297} & \multicolumn{1}{l}{0.340}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.701} & \multicolumn{1}{l}{0.156} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.347} & \multicolumn{1}{l}{0.305}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.599} & \multicolumn{1}{l}{0.176} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.423} & \multicolumn{1}{l}{0.264} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.328}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.635} & \multicolumn{1}{l}{0.167} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.448} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.316} & \multicolumn{1}{l}{0.333}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.764} & \multicolumn{1}{l}{0.125} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.537} & \multicolumn{1}{l}{0.232} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.379} & \multicolumn{1}{l}{0.302}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.671} & \multicolumn{1}{l}{0.151} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.472} & \multicolumn{1}{l}{0.235} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.333} & \multicolumn{1}{l}{0.305}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.731} & \multicolumn{1}{l}{0.145} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.363} & \multicolumn{1}{l}{0.314}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.849} & \multicolumn{1}{l}{0.112} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.593} & \multicolumn{1}{l}{0.203} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.417} & \multicolumn{1}{l}{0.289}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.468} & \multicolumn{1}{l}{0.249} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.331} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{0.369}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{0.221} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.344} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.353}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.572} & \multicolumn{1}{l}{0.169} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.404} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.285} & \multicolumn{1}{l}{0.318}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.446} & \multicolumn{1}{l}{0.261} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.316} & \multicolumn{1}{l}{0.337} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.224} & \multicolumn{1}{l}{0.363}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.346}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.561} & \multicolumn{1}{l}{0.174} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.396} & \multicolumn{1}{l}{0.253} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.280} & \multicolumn{1}{l}{0.323}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.213} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.354} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.340}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{0.187} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.350}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.604} & \multicolumn{1}{l}{0.136} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.425} & \multicolumn{1}{l}{0.229} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{0.292}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.549} & \multicolumn{1}{l}{0.195} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.330}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.581} & \multicolumn{1}{l}{0.163} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.251} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{0.315}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.663} & \multicolumn{1}{l}{0.111} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.465} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{0.289}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 6}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 6 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 6 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.281} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{0.371}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.439} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.312} & \multicolumn{1}{l}{0.332} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.221} & \multicolumn{1}{l}{0.372}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.524} & \multicolumn{1}{l}{0.219} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.371} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.263} & \multicolumn{1}{l}{0.331}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.284} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.277} & \multicolumn{1}{l}{0.339} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.196} & \multicolumn{1}{l}{0.390}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.441} & \multicolumn{1}{l}{0.263} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.313} & \multicolumn{1}{l}{0.326} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{0.377}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.363} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.256} & \multicolumn{1}{l}{0.345}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.448} & \multicolumn{1}{l}{0.252} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.326} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.383}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.468} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.331} & \multicolumn{1}{l}{0.321} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{0.368}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.556} & \multicolumn{1}{l}{0.208} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.392} & \multicolumn{1}{l}{0.281} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.277} & \multicolumn{1}{l}{0.343}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{0.297} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.248} & \multicolumn{1}{l}{0.368}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.533} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.266} & \multicolumn{1}{l}{0.359}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.611} & \multicolumn{1}{l}{0.179} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.430} & \multicolumn{1}{l}{0.251} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.304} & \multicolumn{1}{l}{0.328}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.442} & \multicolumn{1}{l}{0.249} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.367}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.479} & \multicolumn{1}{l}{0.240} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.341} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.241} & \multicolumn{1}{l}{0.361}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.582} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.411} & \multicolumn{1}{l}{0.274} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{0.360}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.407} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.310} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.206} & \multicolumn{1}{l}{0.352}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{0.262} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.342} & \multicolumn{1}{l}{0.303} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.242} & \multicolumn{1}{l}{0.367}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.565} & \multicolumn{1}{l}{0.213} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.400} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{0.348}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{0.235} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.344} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.375}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{0.247} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.339}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.618} & \multicolumn{1}{l}{0.186} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.436} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.308} & \multicolumn{1}{l}{0.334}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.542} & \multicolumn{1}{l}{0.219} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.383} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.271} & \multicolumn{1}{l}{0.347}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.592} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.418} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{0.350}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.684} & \multicolumn{1}{l}{0.180} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.339} & \multicolumn{1}{l}{0.333}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.379} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.191} & \multicolumn{1}{l}{0.383}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.394} & \multicolumn{1}{l}{0.263} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.280} & \multicolumn{1}{l}{0.330} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.198} & \multicolumn{1}{l}{0.379}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.463} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.307} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.232} & \multicolumn{1}{l}{0.366}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.362} & \multicolumn{1}{l}{0.304} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{0.402}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.395} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.281} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.199} & \multicolumn{1}{l}{0.386}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.455} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.302} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.228} & \multicolumn{1}{l}{0.365}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.406} & \multicolumn{1}{l}{0.271} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.288} & \multicolumn{1}{l}{0.342} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{0.377}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.417} & \multicolumn{1}{l}{0.261} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.296} & \multicolumn{1}{l}{0.316} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{0.358}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.342}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.445} & \multicolumn{1}{l}{0.227} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{0.305} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.336}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.469} & \multicolumn{1}{l}{0.221} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.332} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.235} & \multicolumn{1}{l}{0.363}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.535} & \multicolumn{1}{l}{0.186} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.377} & \multicolumn{1}{l}{0.252} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.266} & \multicolumn{1}{l}{0.316}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 8}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 8 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Wald-type confidence interval (CW) for 8 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.357} & \multicolumn{1}{l}{0.301} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.255} & \multicolumn{1}{l}{0.363} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.181} & \multicolumn{1}{l}{0.409}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.378} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.269} & \multicolumn{1}{l}{0.352} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.191} & \multicolumn{1}{l}{0.379}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.451} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.321} & \multicolumn{1}{l}{0.285} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.227} & \multicolumn{1}{l}{0.368}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.335} & \multicolumn{1}{l}{0.323} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.239} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.170} & \multicolumn{1}{l}{0.400}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.380} & \multicolumn{1}{l}{0.294} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{0.354} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.192} & \multicolumn{1}{l}{0.387}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.441} & \multicolumn{1}{l}{0.261} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.314} & \multicolumn{1}{l}{0.320} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{0.390}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.386} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.342} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.195} & \multicolumn{1}{l}{0.399}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.404} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{0.344} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.203} & \multicolumn{1}{l}{0.388}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.479} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.339} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.240} & \multicolumn{1}{l}{0.362}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.271} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.303} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.215} & \multicolumn{1}{l}{0.391}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.1} & \multicolumn{1}{l}{0.459} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.230} & \multicolumn{1}{l}{0.353}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.526} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.372} & \multicolumn{1}{l}{0.310} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.263} & \multicolumn{1}{l}{0.353}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{93.9}} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{0.270} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.272} & \multicolumn{1}{l}{0.340} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{0.392}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.413} & \multicolumn{1}{l}{0.262} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.294} & \multicolumn{1}{l}{0.331} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{0.396}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.239} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.355} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.252} & \multicolumn{1}{l}{0.376}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{93.8}} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.251} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.178} & \multicolumn{1}{l}{0.371}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.416} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.296} & \multicolumn{1}{l}{0.352} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{0.384}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.343}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.417} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.297} & \multicolumn{1}{l}{0.332} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.375}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.443} & \multicolumn{1}{l}{0.269} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.315} & \multicolumn{1}{l}{0.334} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.368}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.532} & \multicolumn{1}{l}{0.228} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.377} & \multicolumn{1}{l}{0.296} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.267} & \multicolumn{1}{l}{0.352}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.466} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.331} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{0.373}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.361} & \multicolumn{1}{l}{0.309} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.256} & \multicolumn{1}{l}{0.375}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.588} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.415} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{0.348}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.327} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.233} & \multicolumn{1}{l}{0.380} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.165} & \multicolumn{1}{l}{0.398}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.340} & \multicolumn{1}{l}{0.309} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.242} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.171} & \multicolumn{1}{l}{0.392}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.399} & \multicolumn{1}{l}{0.253} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.284} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.201} & \multicolumn{1}{l}{0.366}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.2} & \multicolumn{1}{l}{0.312} & \multicolumn{1}{l}{0.334} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{0.367} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.158} & \multicolumn{1}{l}{0.421}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.341} & \multicolumn{1}{l}{0.308} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.172} & \multicolumn{1}{l}{0.390}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.392} & \multicolumn{1}{l}{0.272} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{0.324} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.197} & \multicolumn{1}{l}{0.382}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.304} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.249} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.176} & \multicolumn{1}{l}{0.385}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.360} & \multicolumn{1}{l}{0.284} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.256} & \multicolumn{1}{l}{0.354} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.181} & \multicolumn{1}{l}{0.382}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.240} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{0.309} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.375}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.384} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.272} & \multicolumn{1}{l}{0.338} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{0.393}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.405} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{0.307} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.203} & \multicolumn{1}{l}{0.356}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.461} & \multicolumn{1}{l}{0.217} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.326} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.230} & \multicolumn{1}{l}{0.353}\\*
\end{longtable}
\end{singlespace}

%%%%%%%%%%%%%%%%%% bi table

% \subsection{bi}

% \subsubsection{J = 2}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 2 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 2 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.789} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.535} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.370} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.830} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.564} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.515}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{1.010} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.676} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.466} & \multicolumn{1}{l}{0.484}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.744} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.832} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.565} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.392} & \multicolumn{1}{l}{0.510}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.988} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.661} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.455} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.856} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.578} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.400} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.889} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.600} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.415} & \multicolumn{1}{l}{0.509}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{1.082} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.718} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.961} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.641} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.441} & \multicolumn{1}{l}{0.493}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{1.028} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.685} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.472} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{1.209} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.795} & \multicolumn{1}{l}{0.520} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.542} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.854} & \multicolumn{1}{l}{0.474} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.576} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.397} & \multicolumn{1}{l}{0.509}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.914} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.619} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.128} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.754} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{0.527}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.792} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.533} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.368} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.920} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.622} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.429} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{1.102} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.734} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.940} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.433} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.986} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.663} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.457} & \multicolumn{1}{l}{0.520}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.209} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.800} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.550} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{1.060} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.704} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.151} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.765} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.525} & \multicolumn{1}{l}{0.514}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{1.362} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.892} & \multicolumn{1}{l}{0.529} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.607} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.710} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.485} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.337} & \multicolumn{1}{l}{0.500}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.738} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.885} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.596} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.411} & \multicolumn{1}{l}{0.513}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.676} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.462} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.739} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.503}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.866} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.583} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.403} & \multicolumn{1}{l}{0.492}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.763} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.360} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.785} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.532} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.940} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.433} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.846} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.570} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.394} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.896} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.601} & \multicolumn{1}{l}{0.478} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.416} & \multicolumn{1}{l}{0.510}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.053} & \multicolumn{1}{l}{0.528} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.692} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.474} & \multicolumn{1}{l}{0.499}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 4}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 4 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 4 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.532} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.560} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.672} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.465} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.347} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.522}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.562} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.274} & \multicolumn{1}{l}{0.499}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.657} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.454} & \multicolumn{1}{l}{0.485} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.574} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.398} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.1} & \multicolumn{1}{l}{0.597} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.714} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{0.488}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.637} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.440} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.307} & \multicolumn{1}{l}{0.493}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.683} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.471} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.789} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.541} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.377} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.572} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.395} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.277} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.615} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.426} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{0.510}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.747} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.360} & \multicolumn{1}{l}{0.493}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{94.0}} & \multicolumn{1}{l}{0.530} & \multicolumn{1}{l}{0.535} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.367} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.256} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.617} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.428} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.729} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.625} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.432} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.302} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.659} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.456} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.504}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.795} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.548} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.382} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.701} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.478}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.759} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.524} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.366} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.887} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.605} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.490}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.504}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.590} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.410} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{0.485}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.459} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.321} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.579} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.402} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.282} & \multicolumn{1}{l}{0.495}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.359} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.252} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.529} & \multicolumn{1}{l}{0.477} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.624} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.432} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.302} & \multicolumn{1}{l}{0.467}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.567} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.600} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.495}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.688} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.473} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.330} & \multicolumn{1}{l}{0.498}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 6}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 6 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 6 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.450} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.316} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.264} & \multicolumn{1}{l}{0.477}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.403} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.282} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.198} & \multicolumn{1}{l}{0.503}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.452} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.504}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.526} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.368} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.484}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.461} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.323} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.227} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.335} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.571} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.397} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.356} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.506}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.547} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.436} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.459} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.320} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.511}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.345} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.483}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.599} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.417} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{0.517}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.296} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.208} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.347} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.583} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.406} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.285} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.503}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.529} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{0.484}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.636} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.443} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.310} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.560} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.496}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.609} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.297} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.706} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.342} & \multicolumn{1}{l}{0.513}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.388} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.485} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.192} & \multicolumn{1}{l}{0.502}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.402} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.199} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.473} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.333} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{0.516}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.371} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.183} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.403} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.200} & \multicolumn{1}{l}{0.507}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.465} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.326} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.229} & \multicolumn{1}{l}{0.507}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.415} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.291} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.205} & \multicolumn{1}{l}{0.503}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.426} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.456} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.224} & \multicolumn{1}{l}{0.473}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.518}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.550} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.382} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{0.484}\\*
\end{longtable}

\end{singlespace}

% \subsubsection{J = 8}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 8 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Profile likelihood confidence interval with the bisection algorithm (BI) for 8 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.367} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.387} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.272} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.192} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.461} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.324} & \multicolumn{1}{l}{0.471} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.228} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.171} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.389} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{0.488}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.451} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.317} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.515}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.396} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.196} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.412} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.241} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.438} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.307} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.216} & \multicolumn{1}{l}{0.517}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.469} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.328} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.525} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.264} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.1} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.276} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.194} & \multicolumn{1}{l}{0.514}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{0.510}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{0.486} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.359} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.253} & \multicolumn{1}{l}{0.514}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{\textbf{93.9}} & \multicolumn{1}{l}{0.364} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.255} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.180} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.426} & \multicolumn{1}{l}{0.527} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.497}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{0.464}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.430} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.301} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.212} & \multicolumn{1}{l}{0.489}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.454} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.224} & \multicolumn{1}{l}{0.492}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.545} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{0.489}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.503}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.522} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.365} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.507}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.603} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.334} & \multicolumn{1}{l}{0.479} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.235} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.166} & \multicolumn{1}{l}{0.491}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.346} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.172} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.407} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.202} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.3} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.159} & \multicolumn{1}{l}{0.511}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.347} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.173} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.399} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.281} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.198} & \multicolumn{1}{l}{0.508}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.357} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.251} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.177} & \multicolumn{1}{l}{0.482}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.366} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.429} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.301} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.212} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{0.514}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.413} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.289} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{0.484}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{0.496}\\*
\end{longtable}

\end{singlespace}

%%%%%%%%%%%%%%%%%% cs table

% \subsection{cs}

% \subsubsection{J = 2}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 2 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 2 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.787} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.535} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.371} & \multicolumn{1}{l}{0.503}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.823} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.562} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.390} & \multicolumn{1}{l}{0.514}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.993} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.671} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.464} & \multicolumn{1}{l}{0.484}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.746} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.824} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.564} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.509}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.972} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.656} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.454} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.849} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.577} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.399} & \multicolumn{1}{l}{0.510}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.879} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.598} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.415} & \multicolumn{1}{l}{0.509}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.059} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.712} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.948} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.637} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.440} & \multicolumn{1}{l}{0.492}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{1.009} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.680} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{1.175} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.786} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.539} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.855} & \multicolumn{1}{l}{0.479} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.578} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.397} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.907} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.617} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{1.108} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.748} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{0.521}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.798} & \multicolumn{1}{l}{0.536} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.537} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.912} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.620} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.429} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{1.084} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.729} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.934} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.433} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.974} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.660} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.457} & \multicolumn{1}{l}{0.515}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.183} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.793} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.548} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{1.046} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.701} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{0.489}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{1.128} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.759} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.524} & \multicolumn{1}{l}{0.507}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.322} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.881} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.604} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.706} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.337} & \multicolumn{1}{l}{0.509}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.731} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{2.470} & \multicolumn{1}{l}{0.525} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.591} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.410} & \multicolumn{1}{l}{0.523}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.674} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.462} & \multicolumn{1}{l}{0.492} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.733} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.514}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.852} & \multicolumn{1}{l}{0.518} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.580} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.402} & \multicolumn{1}{l}{0.504}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{1.556} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.359} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.776} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.530} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.496}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{1.722} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.624} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.432} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.835} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.567} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.513}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{1.680} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.597} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.524}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{2.627} & \multicolumn{1}{l}{0.554} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.685} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.472} & \multicolumn{1}{l}{0.511}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 4}

\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 4 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 4 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.535} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.371} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.259} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.562} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.390} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.670} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.464} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.521}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.563} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.274} & \multicolumn{1}{l}{0.501}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.656} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.454} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.576} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.399} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{0.496}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.4} & \multicolumn{1}{l}{0.597} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.710} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.637} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.440} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.307} & \multicolumn{1}{l}{0.493}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.680} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.783} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.539} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.578} & \multicolumn{1}{l}{0.527} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.398} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.617} & \multicolumn{1}{l}{0.516} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.745} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.360} & \multicolumn{1}{l}{0.486}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{0.551} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.370} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.511}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.619} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.429} & \multicolumn{1}{l}{0.481} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.728} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.488}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.629} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.434} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.303} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.659} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.456} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.500}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.791} & \multicolumn{1}{l}{0.478} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.547} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.382} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.702} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.337} & \multicolumn{1}{l}{0.473}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.756} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.366} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.879} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.603} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.420} & \multicolumn{1}{l}{0.487}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.509}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.515}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.588} & \multicolumn{1}{l}{0.530} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.409} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.461} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{0.496}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.578} & \multicolumn{1}{l}{0.522} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.402} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.281} & \multicolumn{1}{l}{0.503}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.359} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.252} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.529} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.369} & \multicolumn{1}{l}{0.524} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.621} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.431} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.302} & \multicolumn{1}{l}{0.473}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.566} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.496}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.597} & \multicolumn{1}{l}{0.527} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.414} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.504}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.683} & \multicolumn{1}{l}{0.528} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.471} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.505}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 6}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 6 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 6 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.431} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.301} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.453} & \multicolumn{1}{l}{0.520} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.316} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.222} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.264} & \multicolumn{1}{l}{0.476}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.284} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.199} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.454} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.504}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.527} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.368} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.483}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.464} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.324} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.227} & \multicolumn{1}{l}{0.506}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.482} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.570} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.397} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.357} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.250} & \multicolumn{1}{l}{0.505}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.547} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.627} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.436} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.306} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.465} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.323} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{0.515}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.347} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.243} & \multicolumn{1}{l}{0.480}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.600} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.417} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.293} & \multicolumn{1}{l}{0.512}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.432} & \multicolumn{1}{l}{0.531} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.209} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.244} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.584} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.407} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.285} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.532} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.370} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{0.480}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.636} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.443} & \multicolumn{1}{l}{0.485} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.310} & \multicolumn{1}{l}{0.487}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.563} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.390} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.274} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.609} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.424} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.298} & \multicolumn{1}{l}{0.494}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.704} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.488} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.342} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.390} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.192} & \multicolumn{1}{l}{0.506}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.404} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.283} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.199} & \multicolumn{1}{l}{0.505}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.473} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.333} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.234} & \multicolumn{1}{l}{0.524}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.373} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.261} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.184} & \multicolumn{1}{l}{0.509}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.404} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.284} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.200} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.466} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.326} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.229} & \multicolumn{1}{l}{0.516}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.417} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.292} & \multicolumn{1}{l}{0.519} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.205} & \multicolumn{1}{l}{0.511}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.427} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{0.515} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.350} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{0.510}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.456} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.224} & \multicolumn{1}{l}{0.478}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.480} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.524} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.525}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.548} & \multicolumn{1}{l}{0.522} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.381} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{0.490}\\*
\end{longtable}
\end{singlespace}

% \subsubsection{J = 8}
\begin{singlespace}
\begin{longtable}[t]{rll>{}rrr>{}rrr>{}rrr}
\caption{\label{tab:unnamed-chunk-6}MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 8 strata.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endfirsthead
\caption[]{MCP, MIW and RMNCP of Complete MLE-based Score confidence interval (CS) for 8 strata. \textit{(continued)}}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{3}{c}{m = 25} & \multicolumn{3}{c}{m = 50} & \multicolumn{3}{c}{m = 100} \\
\cmidrule(l{3pt}r{3pt}){4-6} \cmidrule(l{3pt}r{3pt}){7-9} \cmidrule(l{3pt}r{3pt}){10-12}
$\delta$ & $\gamma$ & $\pi_{1}$ &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP &  MCP &  MIW &  RMNCP\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\multicolumn{1}{l}{1.0} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.371} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.260} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{0.509}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.390} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.273} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.192} & \multicolumn{1}{l}{0.485}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.463} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.325} & \multicolumn{1}{l}{0.473} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.229} & \multicolumn{1}{l}{0.493}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.172} & \multicolumn{1}{l}{0.500}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.391} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.274} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.193} & \multicolumn{1}{l}{0.489}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.453} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.318} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.223} & \multicolumn{1}{l}{0.515}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.400} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.279} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.196} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.415} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{0.492}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{0.506} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.343} & \multicolumn{1}{l}{0.499} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.241} & \multicolumn{1}{l}{0.499}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.441} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.308} & \multicolumn{1}{l}{0.497} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.216} & \multicolumn{1}{l}{0.517}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{0.485}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.538} & \multicolumn{1}{l}{0.489} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.376} & \multicolumn{1}{l}{0.527} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.264} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{1.2} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.399} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.278} & \multicolumn{1}{l}{0.513} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.195} & \multicolumn{1}{l}{0.517}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.428} & \multicolumn{1}{l}{0.476} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.299} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.210} & \multicolumn{1}{l}{0.508}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{0.479} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.360} & \multicolumn{1}{l}{0.496} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.253} & \multicolumn{1}{l}{0.509}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.5} & \multicolumn{1}{l}{0.372} & \multicolumn{1}{l}{0.531} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.510} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.181} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.430} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.300} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.211} & \multicolumn{1}{l}{0.495}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.351} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.246} & \multicolumn{1}{l}{0.460}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.434} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.303} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.213} & \multicolumn{1}{l}{0.487}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.457} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.319} & \multicolumn{1}{l}{0.498} & \multicolumn{1}{l}{95.2} & \multicolumn{1}{l}{0.225} & \multicolumn{1}{l}{0.490}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.546} & \multicolumn{1}{l}{0.493} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.382} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.268} & \multicolumn{1}{l}{0.485}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.484} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.337} & \multicolumn{1}{l}{0.512} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.502}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.523} & \multicolumn{1}{l}{0.495} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.365} & \multicolumn{1}{l}{0.490} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.257} & \multicolumn{1}{l}{0.504}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.602} & \multicolumn{1}{l}{0.474} & \multicolumn{1}{l}{94.8} & \multicolumn{1}{l}{0.421} & \multicolumn{1}{l}{0.503} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.295} & \multicolumn{1}{l}{0.491}\\
\multicolumn{1}{l}{0.8} & \multicolumn{1}{l}{I} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.336} & \multicolumn{1}{l}{0.487} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.236} & \multicolumn{1}{l}{0.511} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.166} & \multicolumn{1}{l}{0.495}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.348} & \multicolumn{1}{l}{0.524} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.491} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.172} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.408} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.287} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.202} & \multicolumn{1}{l}{0.498}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{II} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.322} & \multicolumn{1}{l}{0.483} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.226} & \multicolumn{1}{l}{0.494} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.159} & \multicolumn{1}{l}{0.512}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.349} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.245} & \multicolumn{1}{l}{0.501} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.173} & \multicolumn{1}{l}{0.501}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.6} & \multicolumn{1}{l}{0.400} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.281} & \multicolumn{1}{l}{0.502} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.198} & \multicolumn{1}{l}{0.514}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{III} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.359} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.252} & \multicolumn{1}{l}{0.507} & \multicolumn{1}{l}{95.1} & \multicolumn{1}{l}{0.177} & \multicolumn{1}{l}{0.486}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.368} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.258} & \multicolumn{1}{l}{0.514} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.182} & \multicolumn{1}{l}{0.496}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.430} & \multicolumn{1}{l}{0.508} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.301} & \multicolumn{1}{l}{0.504} & \multicolumn{1}{l}{94.9} & \multicolumn{1}{l}{0.212} & \multicolumn{1}{l}{0.510}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{IV} & \multicolumn{1}{l}{a} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.393} & \multicolumn{1}{l}{0.521} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.275} & \multicolumn{1}{l}{0.505} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.194} & \multicolumn{1}{l}{0.520}\\
\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{b} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.413} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.290} & \multicolumn{1}{l}{0.500} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.204} & \multicolumn{1}{l}{0.491}\\

\multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{c} & \multicolumn{1}{l}{94.7} & \multicolumn{1}{l}{0.470} & \multicolumn{1}{l}{0.517} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.329} & \multicolumn{1}{l}{0.509} & \multicolumn{1}{l}{95.0} & \multicolumn{1}{l}{0.231} & \multicolumn{1}{l}{0.503}\\*
\end{longtable}
